The 3-Loop Non-Singlet Heavy Flavor Contributions and Anomalous Dimensions for the Structure Function $F_2(x,Q^2)$ and Transversity

We calculate the massive flavor non-singlet Wilson coefficient for the heavy flavor contributions to the structure function $F_2(x,Q^2)$ in the asymptotic region $Q^2 \gg m^2$ and the associated operator matrix element $A_{qq,Q}^{(3), \rm NS}(N)$ to 3-loop order in Quantum Chromodynamics at general values of the Mellin variable $N$. This matrix element is associated to the vector current and axial vector current for the even and the odd moments $N$, respectively. We also calculate the corresponding operator matrix elements for transversity, compute the contributions to the 3-loop anomalous dimensions to $O(N_F)$ and compare to results in the literature. The 3-loop matching of the flavor non-singlet distribution in the variable flavor number scheme is derived. All results can be expressed in terms of nested harmonic sums in $N$ space and harmonic polylogarithms in $x$-space. Numerical results are presented for the non-singlet charm quark contribution to $F_2(x,Q^2)$.

==> (inline-0) <==
\begin{eqnarray}
\label{eq:ANSx}
A_{qq,Q}^{\rm NS,a}(x) &=&
%------------------------------------------------------------------------------
%----------------------------------------------------------
% O(a_s^0) part
%---------------------------------------------------------
\delta(1-x)
%----------------------------------------------------------
% O(a_s^2) part
%---------------------------------------------------------
+ a_s^2 \Biggl\{
        %--------------------------------------
        % Plus part
        %--------------------------------------
\Biggl(
        \frac{1}{1-x}
                \textcolor{blue}{C_F T_F}
                \Biggl[
                        \ln^2\left(\frac{m^2}{\mu^2}\right)
                                \frac{8}{3}
                        +\ln\left(\frac{m^2}{\mu^2}\right) \biggl[
                                \frac{16 H_0}{3}+\frac{80}{9}
                        \biggr]
\nonumber\\&&
                        +\frac{4}{3} H_0^2
                        +\frac{40}{9} H_0
                        +\frac{224}{27}
                \Biggr]\Biggr)_+
        %--------------------------------------
        % Delta part
        %--------------------------------------
        +\delta(1-x)
                \textcolor{blue}{C_F T_F}
                \Biggl[
                        \ln^2\left(\frac{m^2}{\mu^2}\right)
                                2
                        +\ln\left(\frac{m^2}{\mu^2}\right)
                                \frac{2}{3}
                        +\frac{73}{18}
                \Biggr]
\nonumber\\&&
        %--------------------------------------
        % Regular part
        %--------------------------------------
        +
                \textcolor{blue}{C_F T_F}
                \Biggl[
                        -\ln^2\left(\frac{m^2}{\mu^2}\right)
                                \frac{4}{3} (x+1)
                        -\ln\left(\frac{m^2}{\mu^2}\right) \biggl[
                                \frac{8}{3} (x+1) H_0
                                +\frac{8}{9} (11 x-1)
                        \biggr]
\nonumber\\&&
                        -\frac{2}{3} (x+1) H_0^2
                        -\frac{4}{9} (11 x-1) H_0
                        -\frac{4}{27} (67 x-11)
                \Biggr]
        %--------------------------------------
\Biggr\}
\nonumber\\&&
%----------------------------------------------------------
% O(a_s^3) part
%---------------------------------------------------------
+ a_s^3
\Biggl\{
\Biggl(
        %--------------------------------------
        % 1/(1-x)^2 part
        %--------------------------------------
        \frac{1}{(1-x)^2}
                \textcolor{blue}{C_A C_F T_F}
                \Biggl[
                        \frac{32}{3} H_{0,1}
                        -\frac{4}{3} H_0^2
                        -\frac{32}{3} \zeta_2
                \Biggr]
\nonumber\\&&
        %--------------------------------------
        % Plus part
        %--------------------------------------
        +\frac{1}{1-x}
        \Biggl\{
                \textcolor{blue}{C_F^2 T_F}
                \Biggl[
                        \ln^2\left(\frac{m^2}{\mu^2}\right) \biggl[
                                \frac{64}{3} H_1 H_0
                                -16 H_0
                                +8
                        \biggr]
                        +\ln\left(\frac{m^2}{\mu^2}\right) \biggl[
                                \frac{32}{9} H_0^3
\nonumber\\&&
                                -16 H_0^2
                                -\frac{128}{3} H_{0,1} H_0
                                -\frac{64}{3} \zeta_2 H_0
                                -\frac{40}{3} H_0
                                +\biggl(
                                        \frac{128}{3} H_0^2
                                        +\frac{640}{9} H_0
                                \biggr) H_1
\nonumber\\&&
                                +\frac{128}{3} H_{0,0,1}
                                -\frac{320}{3} \zeta_3
                                +\frac{40}{3}
                        \biggr]
                        +\frac{8}{9} H_0^4
                        +\frac{32}{81} H_0^3
                        -\frac{32}{9} H_1^2 H_0^2
                        -4 H_0^2
\nonumber\\&&
                        +\frac{128}{27} H_1^3 H_0
                        -\frac{2416}{27} H_0
                        +\frac{32}{9} H_{0,1}^2
                        +\frac{64}{3} B_4
                        -\frac{544}{9} \zeta_4
                        +\biggl(
                                \frac{256}{27} H_0^3
                                +\frac{1280}{27} H_0^2
\nonumber\\&&
                                +\frac{7168}{81} H_0
                        \biggr) H_1
                        +\biggl(
                                -\frac{32}{3} H_0^2
                                +\frac{256}{9} H_1 H_0
                                -\frac{1568}{27} H_0
                                -\frac{128}{9} H_1^2
                                +\frac{112}{9}
                        \biggr) H_{0,1}
\nonumber\\&&
                        +\biggl(
                                \frac{128}{9} H_0
                                -\frac{448}{9} H_1
                                +\frac{1712}{27}
                        \biggr) H_{0,0,1}
                        +\biggl(
                                -\frac{64}{3} H_0
                                +\frac{64}{3} H_1
                                -16
                        \biggr) H_{0,1,1}
\nonumber\\&&
                        -\frac{128}{9} H_{0,0,0,1}
                        +\frac{64}{3} H_{0,0,1,1}
                        +\biggl(
                                -\frac{32}{9} H_0^2
                                +\frac{64}{3} H_1 H_0
                                -\frac{496}{27} H_0
                                +\frac{128}{9} H_1^2
\nonumber\\&&
                                -\frac{128}{9} H_{0,1}
                                -\frac{112}{9}
                        \biggr) \zeta_2
                        +\biggl(
                                -\frac{128}{9} H_0
                                +\frac{256}{9} H_1
                                +\frac{2344}{27}
                        \biggr) \zeta_3
                        -\frac{4754}{27}
                \Biggr]
\nonumber\\&&
                + \textcolor{blue}{C_F T_F^2 N_F}
                \Biggl[
                        \ln^3\left(\frac{m^2}{\mu^2}\right)
                                \frac{64}{27}
                        +\ln\left(\frac{m^2}{\mu^2}\right) \biggl[
                                -\frac{32}{9} H_0^2
                                -\frac{320}{27} H_0
                                +\frac{2176}{81}
                        \biggr]
\nonumber\\&&
                        -\frac{64}{81} H_0^3
                        -\frac{320}{81} H_0^2
                        +\frac{128}{81} H_0
                        -\frac{512}{27} \zeta_3
                        +\frac{24064}{729}
                \Biggr]
                + \textcolor{blue}{C_F T_F^2}
                \Biggl[
                        \ln^3\left(\frac{m^2}{\mu^2}\right)
                                \frac{128}{27}
\nonumber\\&&
                        +\ln^2\left(\frac{m^2}{\mu^2}\right) \biggl[
                                \frac{64}{9} H_0
                                +\frac{320}{27}
                        \biggr]
                        +\ln\left(\frac{m^2}{\mu^2}\right)
                                \frac{1984}{81}
                        -\frac{32}{81} H_0^3
                        -\frac{160}{81} H_0^2
                        +\frac{64}{81} H_0
\nonumber\\&&
                        +\frac{896}{27} \zeta_3
                        -\frac{12064}{729}
                \Biggr]
                +\textcolor{blue}{C_A C_F T_F}
                \Biggl[
                        -\ln^3\left(\frac{m^2}{\mu^2}\right)
                                \frac{176}{27}
                        +\ln^2\left(\frac{m^2}{\mu^2}\right) \biggl[
                                \frac{16}{3} H_0^2
\nonumber\\&&
                                -\frac{32}{3} \zeta_2
                                +\frac{184}{9}
                        \biggr]
                        +\ln\left(\frac{m^2}{\mu^2}\right) \biggl[
                                \frac{32}{9} H_0^3
                                -16 H_1 H_0^2
                                +\frac{248}{9} H_0^2
                                +32 H_{0,1} H_0
\nonumber\\&&
                                +\frac{1792}{27} H_0
                                -\frac{64}{3} H_{0,0,1}
                                +\biggl(
                                        -\frac{64}{3} H_0
                                        -\frac{320}{9}
                                \biggr) \zeta_2
                                +96 \zeta_3
                                +\frac{1240}{81}
                        \biggr]
                        +\frac{16}{27} H_0^4
\nonumber\\&&
                        +\frac{496}{81} H_0^3
                        +\frac{8}{9} H_1^2 H_0^2
                        +\frac{3200}{81} H_0^2
                        -\frac{64}{27} H_1^3 H_0
                        +\frac{3256}{81} H_0
                        -\frac{32}{9} H_{0,1}^2
                        -\frac{32}{3} B_4
\nonumber\\&&
                        +\frac{296}{3} \zeta_4
                        +\biggl(
                                -\frac{112}{27} H_0^3
                                -\frac{160}{9} H_0^2
                                -\frac{32}{9} H_0
                                +\frac{32}{3}
                        \biggr) H_1
                        +\biggl(
                                \frac{16}{3} H_0^2
                                +\frac{368}{9} H_0
\nonumber\\&&
                                +\frac{128}{9} H_1^2
                                +\biggl(
                                        -\frac{128}{9} H_0
                                        -8
                                \biggr) H_1
                                -\frac{32}{9}
                        \biggr) H_{0,1}
                        +\biggl(
                                \frac{160}{9} H_0
                                -32 H_1
                                +24
                        \biggr) H_{0,1,1}
\nonumber\\&&
                        +\biggl(
                                \frac{32}{9} H_0
                                +\frac{320}{9} H_1
                                -\frac{1072}{27}
                        \biggr) H_{0,0,1}
                        -\frac{224}{9} H_{0,0,1,1}
                        +\frac{224}{9} H_{0,1,1,1}
\nonumber\\&&
                        +\biggl(
                                -\frac{112}{9} H_0^2
                                -\frac{496}{27} H_0
                                -\frac{128}{9} H_1^2
                                +\biggl(
                                        8
                                        -\frac{160}{9} H_0
                                \biggr) H_1
                                +\frac{32}{9} H_{0,1}
                                -\frac{3008}{81}
                        \biggr) \zeta_2
\nonumber\\&&
                        +\biggl(
                                \frac{160}{9} H_0
                                -\frac{32}{9} H_1
                                -\frac{1196}{27}
                        \biggr) \zeta_3
                        +\frac{43228}{729}
                \Biggr]
        \Biggr\}\Biggr)_+
\nonumber\\&&
        %--------------------------------------
        % Delta part
        %--------------------------------------
        +\delta(1-x)
        \Biggl\{
                \textcolor{blue}{C_A C_F T_F}
                \Biggl[
                        -\ln^3\left(\frac{m^2}{\mu^2}\right)
                                \frac{44}{9}
                        +\ln^2\left(\frac{m^2}{\mu^2}\right) \biggl[
                                \frac{34}{3}
                                -\frac{16}{3} \zeta_3
                        \biggr]
\nonumber\\&&
                        +\ln\left(\frac{m^2}{\mu^2}\right) \biggl[
                                \frac{272}{9} \zeta_3
                                +\frac{68}{3} \zeta_4
                                -\frac{1595}{27}
                        \biggr]
                        -8 B_4
                        -\frac{16}{9} \zeta_2 \zeta_3
                        -\frac{10045}{81} \zeta_3
                        +\frac{2624}{27} \zeta_4
\nonumber\\&&
                        -\frac{176}{9} \zeta_5
                        +\frac{55}{243}
                \Biggr]
                +\textcolor{blue}{C_F^2 T_F}
                \Biggl[
                        \ln^2\left(\frac{m^2}{\mu^2}\right) \biggl[
                                \frac{32}{3} \zeta_3
                                +8
                        \biggr]
                        +\ln\left(\frac{m^2}{\mu^2}\right) \biggl[
                                -\frac{112}{9} \zeta_3
\nonumber\\&&
                                -\frac{136}{3} \zeta_4
                                +1
                        \biggr]
                        +16 B_4
                        +\frac{32}{9} \zeta_2 \zeta_3
                        +\frac{13682}{81} \zeta_3
                        +\frac{352}{9} \zeta_5
                        -\frac{3304}{27} \zeta_4
                        -\frac{691}{9}
                \Biggr]
\nonumber\\&&
                +\textcolor{blue}{C_F N_F T_F^2}
                \Biggl[
                        \ln^3\left(\frac{m^2}{\mu^2}\right)
                                \frac{16}{9}
                        +\ln\left(\frac{m^2}{\mu^2}\right)
                                \frac{700}{27}
                        -\frac{128}{9} \zeta_3
                        +\frac{4732}{243}
                \Biggr]
\nonumber\\&&
                +\textcolor{blue}{C_F T_F^2}
                \Biggl[
                        \ln^3\left(\frac{m^2}{\mu^2}\right)
                                \frac{32}{9}
                        +\ln^2\left(\frac{m^2}{\mu^2}\right)
                                \frac{8}{9}
                        +\ln\left(\frac{m^2}{\mu^2}\right)
                                \frac{496}{27}
                        +\frac{224}{9} \zeta_3
                        -\frac{3658}{243}
                \Biggr]
        \Biggr\}
\nonumber\\&&
        %--------------------------------------
        % Regular part
        %--------------------------------------
                +\textcolor{blue}{C_F^2 T_F}
                \Biggl[
                        \ln^2\left(\frac{m^2}{\mu^2}\right) \biggl[
                                -\frac{8}{3} (x+1) H_0^2
                                -\frac{32}{3} x H_0
                                -\frac{32}{3} (x+1) H_1 H_0
\nonumber\\&&
                                +\frac{4}{3} (17 x-23)
                        \biggr]
                        +\ln\left(\frac{m^2}{\mu^2}\right) \biggl[
                                -\frac{40}{9} (x+1) H_0^3
                                -\frac{32}{9} (7 x+1) H_0^2
\nonumber\\&&
                                -\frac{8}{9} (37 x+45) H_0
                                +\frac{64}{3} (x+1) H_{0,1} H_0
                                +\frac{32}{3} (x+1) \zeta_2 H_0
                                +\frac{4}{9} (149 x-179)
\nonumber\\&&
                                +\biggl(
                                        -\frac{64}{3} (x+1) H_0^2
                                        -\frac{128}{9} (4 x+1) H_0
                                \biggr) H_1
                                -\frac{64}{3} (x+1) H_{0,0,1}
\nonumber\\&&
                                +\frac{160}{3} (x+1) \zeta_3
                        \biggr]
                        -\frac{26}{27} (x+1) H_0^4
                        -\frac{16}{81} (49 x+13) H_0^3
                        -\frac{4}{81} (575 x+221) H_0^2
\nonumber\\&&
                        -\frac{64}{27} (x+1) H_1^3 H_0
                        -\frac{56}{81} (7 x-18) H_0
                        +\biggl(
                                \frac{16}{9} (x+1) H_0^2
                                -\frac{32}{9} (x-1) H_0
\nonumber\\&&
                                +\frac{16}{9} (11 x-12)
                        \biggr) H_1^2
                        -\frac{16}{9} (x+1) H_{0,1}^2
                        -\frac{32}{3} B_4 (x+1)
                        +\frac{1}{81} (19187 x-4925)
\nonumber\\&&
                        +\frac{272}{9} (x+1) \zeta_4
                        +\biggl(
                                -\frac{128}{27} (x+1) H_0^3
                                -\frac{16}{27} (61 x+19) H_0^2
                                +\frac{8}{9} (31 x-28)
\nonumber\\&&
                                -\frac{16}{81} (263 x+194) H_0
                        \biggr) H_1
                        +\biggl(
                                \frac{16}{3} (x+1) H_0^2
                                +\frac{32}{27} (17 x+11) H_0
\nonumber\\&&
                                +\frac{64}{9} (x+1) H_1^2
                                -\frac{16}{9} x
                                +\biggl(
                                        \frac{64}{9} (x-1)
                                        -\frac{128}{9} (x+1) H_0
                                \biggr) H_1
                        \biggr) H_{0,1}
\nonumber\\&&
                        +\biggl(
                                -\frac{64}{27} (4 x+7)
                                +\frac{32}{9} (x+1) \big(7 H_1 - 2 H_0\big)
                        \biggr) H_{0,0,1}
                        +\biggl(
                                -\frac{64}{3} x
\nonumber\\&&
                                +\frac{32}{3} (x+1) \big(H_0-H_1\big)
                        \biggr) H_{0,1,1}
                        +\frac{32}{3} (x+1) \biggl(
                                \frac{2}{3} H_{0,0,0,1}
                                -H_{0,0,1,1}
                        \biggr)
\nonumber\\&&
                        +\biggl(
                                \frac{16}{9} (x+1) H_0^2
                                +\frac{64}{27} (8 x+5) H_0
                                -\frac{64}{9} (x+1) H_1^2
                                -\frac{32}{9} (7 x-8)
\nonumber\\&&
                                +\biggl(
                                        -\frac{64}{9} (x-1)
                                        -\frac{32}{3} (x+1) H_0
                                \biggr) H_1
                                +\frac{64}{9} (x+1) H_{0,1}
                        \biggr) \zeta_2
\nonumber\\&&
                        +\biggl(
                                -\frac{4}{27} (101 x+485)
                                +\frac{64}{9} (x+1) H_0
                                -\frac{128}{9} (x+1) H_1
                        \biggr) \zeta_3
                \Biggr]
\nonumber\\&&
                +\textcolor{blue}{C_F T_F^2}
                \Biggl[
                        -\ln^3\left(\frac{m^2}{\mu^2}\right)
                                \frac{64}{27} (x+1)
                        +\ln^2\left(\frac{m^2}{\mu^2}\right) \biggl[
                                -\frac{32}{27} (11 x-1)
\nonumber\\&&
                                -\frac{32}{9} (x+1) H_0
                        \biggr]
                        -\ln\left(\frac{m^2}{\mu^2}\right)
                                \frac{992}{81} (x+1)
                        +\frac{16}{81} (x+1) H_0^3
                        +\frac{16}{81} (11 x-1) H_0^2
\nonumber\\&&
                        +\frac{16}{729} (431 x+323)
                        +\frac{64}{81} (6 x-7) H_0
                        -\frac{448}{27} (x+1) \zeta_3
                \Biggr]
\nonumber\\&&
                +\textcolor{blue}{C_F T_F^2 N_F}
                \Biggl[
                        -\ln^3\left(\frac{m^2}{\mu^2}\right)
                                \frac{32}{27} (x+1)
                        +\ln\left(\frac{m^2}{\mu^2}\right) \biggl[
                                \frac{16}{9} (x+1) H_0^2
\nonumber\\&&
                                +\frac{32}{27} (11 x-1) H_0
                                +\frac{32}{81} (5 x-73)
                        \biggr]
                        +\frac{32}{81} (x+1) H_0^3
                        +\frac{32}{81} (11 x-1) H_0^2
\nonumber\\&&
                        -\frac{64}{729} (161 x+215)
                        +\frac{128}{81} (6 x-7) H_0
                        +\frac{256}{27} (x+1) \zeta_3
                \Biggr]
\nonumber\\&&
                +\textcolor{blue}{C_A C_F T_F}
                \Biggl[
                        \ln^3\left(\frac{m^2}{\mu^2}\right)
                                \frac{88}{27} (x+1)
                        +\ln^2\left(\frac{m^2}{\mu^2}\right) \biggl[
                                -\frac{4}{9} (59 x-13)
\nonumber\\&&
                                +\frac{8}{3} (x+1) \bigl(
                                        -H_0^2
                                        +2 H_0
                                        +2 \zeta_2
                                \bigr)
                        \biggr]
                        +\ln\left(\frac{m^2}{\mu^2}\right) \biggl[
                                -\frac{16}{9} (x+1) H_0^3
\nonumber\\&&
                                -\frac{4}{9} (19 x+13) H_0^2
                                -\frac{8}{27} (181 x-95) H_0
                                -\frac{4}{81} (3479 x-3169)
\nonumber\\&&
                                +\biggl(
                                        8 (x+1) H_0^2
                                        -\frac{32}{3} (x-1)
                                \biggr) H_1
                                +\biggl(
                                        \frac{16}{3} (x+1)
                                        -16 (x+1) H_0
                                \biggr) H_{0,1}
\nonumber\\&&
                                +\frac{32}{3} (x+1) H_{0,0,1}
                                +\biggl(
                                        \frac{16}{9} (13 x+1)
                                        +\frac{32}{3} (x+1) H_0
                                \biggr) \zeta_2
                                -48 (x+1) \zeta_3
                        \biggr]
\nonumber\\&&
                        +\frac{8}{27} (x+1) \bigl(
                                4 H_1^3 H_0
                                -H_0^4
                        \bigr)
                        -\frac{8}{81} (16 x+13) H_0^3
                        -\frac{4}{81} (268 x-65) H_0^2
\nonumber\\&&
                        -\frac{4}{81} (2115 x-1687) H_0
                        +\biggl(
                                -\frac{4}{9} (x+1) H_0^2
                                -\frac{8}{9} (2 x+5) H_0
                                -\frac{4}{3} (9 x-10)
                        \biggr) H_1^2
\nonumber\\&&
                        +\frac{16}{9} (7 x+1) H_{0,1}^2
                        +\frac{16}{3} B_4 (x+1)
                        -\frac{2}{729} (79747 x-58133)
                        -\frac{4}{3} (65 x+37) \zeta_4
\nonumber\\&&
                        +\biggl(
                                \frac{56}{27} (x+1) H_0^3
                                +\frac{8}{9} (14 x+3) H_0^2
                                +\frac{8}{9} (9 x+4) H_0
                                -\frac{8}{27} (187 x-151)
                        \biggr) H_1
\nonumber\\&&
                        +\biggl(
                                -\frac{8}{3} (x+1) H_0^2
                                -\frac{16}{9} (13 x+6) H_0
                                -\frac{64}{9} (x+1) H_1^2
                                -\frac{8}{27} (61 x-80)
\nonumber\\&&
                                +\biggl(
                                        \frac{8}{9} (11 x+20)
                                        +\frac{64}{9} (x+1) H_0
                                \biggr) H_1
                        \biggr) H_{0,1}
                        +\biggl(
                                \frac{8}{27} (85 x+88)
\nonumber\\&&
                                -\frac{16}{9} (7 x+1) H_0
                                -\frac{160}{9} (x+1) H_1
                        \biggr) H_{0,0,1}
                        +\biggl(
                                -\frac{16}{9} (11 x+5) H_0
\nonumber\\&&
                                -\frac{16}{9} (5 x+11)
                                +16 (x+1) H_1
                        \biggr) H_{0,1,1}
                        +\frac{128}{3} x H_{0,0,0,1}
                        -\frac{16}{9} (5 x-7) H_{0,0,1,1}
\nonumber\\&&
                        -\frac{112}{9} (x+1) H_{0,1,1,1}
                        +\biggl(
                                \frac{8}{9} (x+7) H_0^2
                                +\frac{8}{27} (25 x-32) H_0
                                +\frac{64}{9} (x+1) H_1^2
\nonumber\\&&
                                +\frac{16}{81} (250 x-113)
                                +\biggl(
                                        \frac{80}{9} (x+1) H_0
                                        -\frac{8}{9} (3 x+14)
                                \biggr) H_1
                                -\frac{16}{9} (7 x+1) H_{0,1}
                        \biggr) \zeta_2
\nonumber\\&&
                        +\biggl(
                                \frac{2}{27} (209 x+797)
                                +\frac{16}{9} (13 x-5) H_0
                                +\frac{16}{9} (x+1) H_1
                        \biggr) \zeta_3
                \Biggr]
        %--------------------------------------
\Biggr\},
%------------------------------------------------------------------------------
\end{eqnarray}

==> (inline-1) <==
\begin{eqnarray}
A_{qq,Q}^{\rm NS, TR,a}(x) &=& \delta(1-x) 
%------------------------------------------------------------------------------
+ a_s^2 \Biggl\{
\Biggl(\frac{1}{1-x} \textcolor{blue}{C_F T_F} \Biggl[\frac{8}{3} \ln^2\left(\frac{m^2}{\mu^2}\right)
        + \Biggl[
                \frac{80}{9}
                + \frac{16}{3} H_0
        \Biggr]\ln\left(\frac{m^2}{\mu^2}\right)
        + \frac{224}{27}
\nonumber\\ && 
        + \frac{40}{9} H_0
        + \frac{4}{3} H_0^2
\Biggr]\Biggr)_+
+\textcolor{blue}{C_F T_F} \Biggl[
        2 \ln^2\left(\frac{m^2}{\mu^2}\right) +\frac{2}{3} \ln\left(\frac{m^2}{\mu^2}\right) 
        +\frac{73}{18}\Biggr] \delta(1-x)
\nonumber\\ && 
+\textcolor{blue}{C_F T_F} \Biggl[
        -\frac{8}{3} \ln^2\left(\frac{m^2}{\mu^2}\right)
        -\frac{4}{27} (9 x+47)
        -\frac{4}{27} \ln\left(\frac{m^2}{\mu^2}\right) \big(
                60
                +36 H_0
        \big)
\nonumber\\ && 
        -\frac{40}{9} H_0
        -\frac{4}{3} H_0^2
\Biggl]\Biggl\}
\nonumber\\ &&
%testAqqQTRax &=&
%------------------------------------------------------------------------------
%----------------------------------------------------------
% O(a_s^3) part
%----------------------------------------------------------
+ a_s^3
\Biggl\{
        %--------------------------------------
        % 1/(1-x)^2 part
        %--------------------------------------
\Biggl(
        \frac{1}{(1-x)^2} \textcolor{blue}{C_A C_F T_F}
        \Biggl\{
                -\frac{4}{3} H_0^2
                +\frac{32}{3} H_{0,1}
                -\frac{32}{3} \zeta_2
        \Biggr\}
\nonumber \\ &&
        %--------------------------------------
        % plus part
        %--------------------------------------
        + \frac{1}{1-x}
        \Biggl\{
                \textcolor{blue}{C_F N_F T_F^2}
                \Biggl[
                        \frac{64}{27} \ln^3\left(\frac{m^2}{\mu^2}\right)
                        +\ln\left(\frac{m^2}{\mu^2}\right) \biggl[
                                \frac{2176}{81}
                                -\frac{320}{27} H_0
                                -\frac{32}{9} H_0^2
                        \biggr]
\nonumber \\ &&
                        +\frac{24064}{729}
                        +\frac{128}{81} H_0
                        -\frac{320}{81} H_0^2
                        -\frac{64}{81} H_0^3
                        -\frac{512}{27} \zeta_3
                \Biggr]
                +\textcolor{blue}{C_F T_F^2}
                \Biggl[
                        \frac{128}{27} \ln^3\left(\frac{m^2}{\mu^2}\right)
\nonumber \\ &&
                        +\ln^2\left(\frac{m^2}{\mu^2}\right) \biggl[
                                \frac{320}{27}
                                +\frac{64}{9} H_0
                        \biggr]
                        +\frac{1984}{81} \ln\left(\frac{m^2}{\mu^2}\right)
                        -\frac{12064}{729}
                        +\frac{64}{81} H_0
                        -\frac{160}{81} H_0^2
\nonumber \\ &&
                        -\frac{32}{81} H_0^3
                        +\frac{896}{27} \zeta_3
                \Biggr]
                +\textcolor{blue}{C_A C_F T_F}
                \Biggl[
                        -\frac{176}{27} \ln^3\left(\frac{m^2}{\mu^2}\right)
                        +\ln^2\left(\frac{m^2}{\mu^2}\right) \biggl[
                                \frac{184}{9}
                                +\frac{16}{3} H_0^2
\nonumber \\ &&
                                -\frac{32}{3} \zeta_2
                        \biggr]
                        +\ln\left(\frac{m^2}{\mu^2}\right) \biggl[
                                \frac{1240}{81}
                                +\frac{1792}{27} H_0
                                +\frac{248}{9} H_0^2
                                +\frac{32}{9} H_0^3
                                -16 H_0^2 H_1
\nonumber \\ &&
                                +32 H_0 H_{0,1}
                                -\frac{64}{3} H_{0,0,1}
                                +\biggl(
                                        -\frac{320}{9}
                                        -\frac{64}{3} H_0
                                \biggr) \zeta_2
                                +96 \zeta_3
                        \biggr]
                        +\frac{43228}{729}
                        +\frac{3256}{81} H_0
\nonumber \\ &&
                        +\frac{3200}{81} H_0^2
                        +\frac{496}{81} H_0^3
                        +\frac{16}{27} H_0^4
                        +\biggl(
                                \frac{32}{3}
                                -\frac{32}{9} H_0
                                -\frac{160}{9} H_0^2
                                -\frac{112}{27} H_0^3
                        \biggr) H_1
\nonumber \\ &&
                        +\frac{8}{9} H_0^2 H_1^2
                        -\frac{64}{27} H_0 H_1^3
                        +\biggl(
                                -\frac{32}{9}
                                +\frac{368}{9} H_0
                                +\frac{16}{3} H_0^2
                                -\biggl(
                                        8
                                        +\frac{128}{9} H_0
                                \biggr) H_1
\nonumber \\ &&
                                +\frac{128}{9} H_1^2
                        \biggr) H_{0,1}
                        -\frac{32}{9} H_{0,1}^2
                        +\biggl(
                                -\frac{1072}{27}
                                +\frac{32}{9} H_0
                                +\frac{320}{9} H_1
                        \biggr) H_{0,0,1}
                        +\biggl(
                                \frac{160}{9} H_0
\nonumber \\ &&
                                +24
                                -32 H_1
                        \biggr) H_{0,1,1}
                        -\frac{224}{9} H_{0,0,1,1}
                        +\frac{224}{9} H_{0,1,1,1}
                        +\biggl(
                                -\frac{3008}{81}
                                -\frac{112}{9} H_0^2
\nonumber \\ &&
                                -\frac{496}{27} H_0
                                +\biggl(
                                        8
                                        -\frac{160}{9} H_0
                                \biggr) H_1
                                -\frac{128}{9} H_1^2
                                +\frac{32}{9} H_{0,1}
                        \biggr) \zeta_2
                        +\biggl(
                                -\frac{1196}{27}
                                +\frac{160}{9} H_0
\nonumber \\ &&
                                -\frac{32}{9} H_1
                        \biggr) \zeta_3
                        +\frac{296}{3} \zeta_4
                        -\frac{32}{3} B_4
                \Biggr]
                +\textcolor{blue}{C_F^2 T_F}
                \Biggl[
                        \ln^2\left(\frac{m^2}{\mu^2}\right) \biggl[
                                8
                                -16 H_0
                                +\frac{64}{3} H_0 H_1
                        \biggr]
\nonumber \\ &&
                        +\ln\left(\frac{m^2}{\mu^2}\right) \biggl[
                                \frac{40}{3}
                                -\frac{40}{3} H_0
                                -16 H_0^2
                                +\frac{32}{9} H_0^3
                                +\biggl(
                                        \frac{640}{9} H_0
                                        +\frac{128}{3} H_0^2
                                \biggr) H_1
\nonumber \\ &&
                                -\frac{128}{3} H_0 H_{0,1}
                                +\frac{128}{3} H_{0,0,1}
                                -\frac{64}{3} H_0 \zeta_2
                                -\frac{320}{3} \zeta_3
                        \biggr]
                        -\frac{4754}{27}
                        -\frac{2416}{27} H_0
                        -4 H_0^2
\nonumber \\ &&
                        +\frac{32}{81} H_0^3
                        +\frac{8}{9} H_0^4
                        +\biggl(
                                \frac{7168}{81} H_0
                                +\frac{1280}{27} H_0^2
                                +\frac{256}{27} H_0^3
                        \biggr) H_1
                        -\frac{32}{9} H_0^2 H_1^2
\nonumber \\ &&
                        +\frac{128}{27} H_0 H_1^3
                        +\biggl(
                                \frac{112}{9}
                                -\frac{1568}{27} H_0
                                -\frac{32}{3} H_0^2
                                +\frac{256}{9} H_0 H_1
                                -\frac{128}{9} H_1^2
                        \biggr) H_{0,1}
\nonumber \\ &&
                        +\biggl(
                                \frac{1712}{27}
                                +\frac{128}{9} H_0
                                -\frac{448}{9} H_1
                        \biggr) H_{0,0,1}
                        -\biggl(
                                16
                                +\frac{64}{3} H_0
                                -\frac{64}{3} H_1
                        \biggr) H_{0,1,1}
                        +\frac{32}{9} H_{0,1}^2
\nonumber \\ &&
                        -\frac{128}{9} H_{0,0,0,1}
                        +\frac{64}{3} H_{0,0,1,1}
                        +\biggl(
                                -\frac{112}{9}
                                -\frac{496}{27} H_0
                                -\frac{32}{9} H_0^2
                                +\frac{128}{9} H_1^2
                                -\frac{128}{9} H_{0,1}
\nonumber \\ &&
                                +\frac{64}{3} H_0 H_1
                        \biggr) \zeta_2
                        +\biggl(
                                \frac{2344}{27}
                                -\frac{128}{9} H_0
                                +\frac{256}{9} H_1
                        \biggr) \zeta_3
                        -\frac{544}{9} \zeta_4
                        +\frac{64}{3} B_4
                \Biggr]
        \Biggr\}
\Biggr)_+
\nonumber \\ &&
        %--------------------------------------
        % delta part
        %--------------------------------------
        +\delta(1-x)
        \Biggl\{
                \textcolor{blue}{C_F N_F T_F^2}
                \Biggl[
                        \frac{16}{9} \ln^3\left(\frac{m^2}{\mu^2}\right)
                        +\frac{700}{27} \ln\left(\frac{m^2}{\mu^2}\right)
                        +\frac{4732}{243}
                        -\frac{128}{9} \zeta_3
                \Biggr]
\nonumber \\ &&
                +\textcolor{blue}{C_F T_F^2}
                \Biggl[
                        \frac{32}{9} \ln^3\left(\frac{m^2}{\mu^2}\right)
                        +\frac{8}{9} \ln^2\left(\frac{m^2}{\mu^2}\right)
                        +\frac{496}{27} \ln\left(\frac{m^2}{\mu^2}\right)
                        -\frac{3658}{243}
                        +\frac{224}{9} \zeta_3
                \Biggr]
\nonumber \\ &&
                +\textcolor{blue}{C_A C_F T_F}
                \Biggl[
                        -\frac{44}{9} \ln^3\left(\frac{m^2}{\mu^2}\right)
                        +\ln^2\left(\frac{m^2}{\mu^2}\right) \biggl[
                                \frac{34}{3}
                                -\frac{16}{3} \zeta_3
                        \biggr]
                        +\ln\left(\frac{m^2}{\mu^2}\right) \biggl[
                                -\frac{1595}{27}
\nonumber \\ &&
                                +\frac{272}{9} \zeta_3
                                +\frac{68}{3} \zeta_4
                        \biggr]
                        +\frac{55}{243}
                        -\frac{10045}{81} \zeta_3
                        +\frac{2624}{27} \zeta_4
                        -8 B_4
                        -\frac{16}{9} \zeta_2 \zeta_3
                        -\frac{176}{9} \zeta_5
                \Biggr]
\nonumber \\ &&
                +\textcolor{blue}{C_F^2 T_F}
                \Biggl[
                        \ln^2\left(\frac{m^2}{\mu^2}\right) \biggl[
                                8
                                +\frac{32}{3} \zeta_3
                        \biggr]
                        +\ln\left(\frac{m^2}{\mu^2}\right) \biggl[
                                1
                                -\frac{136}{3} \zeta_4
                                -\frac{112}{9} \zeta_3
                        \biggr]
                        -\frac{691}{9}
\nonumber \\ &&
                        +\frac{13682}{81} \zeta_3
                        -\frac{3304}{27} \zeta_4
                        +16 B_4
                        +\frac{32}{9} \zeta_2 \zeta_3
                        +\frac{352}{9} \zeta_5
                \Biggr]
        \Biggr\}
        %--------------------------------------
        % regular part
        %--------------------------------------
        +\textcolor{blue}{C_F T_F^2}
        \Biggl[
                -\frac{128}{27} \ln^3\left(\frac{m^2}{\mu^2}\right)
\nonumber \\ &&
                +\ln^2\left(\frac{m^2}{\mu^2}\right) \biggl[
                        -\frac{320}{27}
                        -\frac{64}{9} H_0
                \biggr]
                -\frac{1984}{81} \ln\left(\frac{m^2}{\mu^2}\right)
                +\frac{32}{729} (45 x+332)
                +\frac{160}{81} H_0^2
\nonumber \\ &&
                +\frac{32}{81} (3 x-5) H_0
                +\frac{32}{81} H_0^3
                -\frac{896}{27} \zeta_3
        \Biggr]
        +\textcolor{blue}{C_F N_F T_F^2}
        \Biggl[
                -\frac{64}{27} \ln^3\left(\frac{m^2}{\mu^2}\right)
\nonumber \\ &&
                +\ln\left(\frac{m^2}{\mu^2}\right) \biggl[
                        \frac{32}{81} (9 x-77)
                        +\frac{320}{27} H_0
                        +\frac{32}{9} H_0^2
                \biggr]
                +\frac{64}{729} (45 x-421)
                +\frac{320}{81} H_0^2
\nonumber \\ &&
                +\frac{64}{81} (3 x-5) H_0
                +\frac{64}{81} H_0^3
                +\frac{512}{27} \zeta_3
        \Biggr]
        +\textcolor{blue}{C_F^2 T_F}
        \Biggl[
                \ln^2\left(\frac{m^2}{\mu^2}\right) \biggl[
                        16 H_0
                        -\frac{64}{3} H_0 H_1
\nonumber \\ &&
                        -\frac{8}{3} (2 x+1)
                \biggr]
                +\ln\left(\frac{m^2}{\mu^2}\right) \biggl[
                        -\frac{8}{9} (14 x+1)
                        -\frac{16}{9} \frac{3 x+1}{x+1} H_0^3
\nonumber \\ &&
                        +16 H_0^2
                        -\frac{128}{3} H_{0,0,1}
                        +\frac{64}{3} H_0 \zeta_2
                        +\frac{320}{3} \zeta_3
                        -\frac{8}{3} (4 x-5) H_0
                        -\frac{16 (1-x) H_0^3}{9 (x+1)}
\nonumber \\ &&
                        +\biggl(
                                -\frac{640}{9} H_0
                                -\frac{128}{3}
                                 H_0^2
                        \biggr) H_1
                        +\frac{128}{3} H_0 H_{0,1}
                \biggr]
                -\frac{2}{81} (476 x-7607)
\nonumber \\ &&
                +\frac{1-x}{x+1} \biggl(
                        \frac{64}{9} H_{0,0,0,1}
                        +\frac{16}{9} H_0^2 \zeta_2
                \biggr)
                +\frac{3 x+1}{x+1} \biggl(
			\frac{64}{9} H_{0,0,0,1}
                	+\frac{16}{9} H_0^2 \zeta_2
		\biggr)
\nonumber \\ &&
                -\frac{4}{9} (12 x-5) H_0^2
                -\frac{32}{81} H_0^3
                -\frac{8}{9} H_0^4
                -\frac{16}{27} (17 x-139) H_0
                -\frac{64}{3} H_{0,0,1,1}
\nonumber \\ &&
                +\biggl(
                        \frac{8}{3}
                        -\frac{16}{81} (18 x+439) H_0
                        -\frac{1280}{27} H_0^2
                        -\frac{256}{27} H_0^3
                \biggr) H_1
                +\biggl(
                        -\frac{16}{9}
                        +\frac{32}{9} H_0^2
                \biggr) H_1^2
\nonumber \\ &&
                -\frac{128}{27} H_0 H_1^3
                +\biggl(
                        -\frac{32}{3}
                        +\frac{1568}{27} H_0
                        +\frac{32}{3} H_0^2
                        -\frac{256}{9} H_0 H_1
                        +\frac{128}{9} H_1^2
                \biggr) H_{0,1}
\nonumber \\ &&
                -\frac{32}{9} H_{0,1}^2
                +\biggl(
                        -\frac{1712}{27}
                        -\frac{128}{9} H_0
                        +\frac{448}{9} H_1
                \biggr) H_{0,0,1}
                +\biggl(
                        16
                        +\frac{64}{3} H_0
\nonumber \\ &&
                        -\frac{64}{3} H_1
                \biggr) H_{0,1,1}
                +\biggl(
                        \frac{112}{9}
                        +\frac{496}{27} H_0
                        -\frac{64}{3} H_0 H_1
                        -\frac{128}{9} H_1^2
                        +\frac{128}{9} H_{0,1}
                \biggr) \zeta_2
\nonumber \\ &&
                +\biggl(
                        -\frac{2344}{27}
                        +\frac{128}{9} H_0
                        -\frac{256}{9} H_1
                \biggr) \zeta_3
                +\frac{544}{9} \zeta_4
                -\frac{64}{3} B_4
        \Biggr]
\nonumber \\ &&
        +\textcolor{blue}{C_A C_F T_F}
        \Biggl[
                \frac{176}{27} \ln^3\left(\frac{m^2}{\mu^2}\right)
                +\ln^2\left(\frac{m^2}{\mu^2}\right) \biggl[
                        \frac{8}{9} (3 x-26)
                        -\frac{16}{3} H_0^2
                        +\frac{32}{3} \zeta_2
                \biggr]
\nonumber \\ &&
                +\ln\left(\frac{m^2}{\mu^2}\right) \biggl[
                        -\frac{8}{81} (36 x+119)
                        +\frac{8}{27} (9 x-224) H_0
                        +\frac{8}{3} (1-x) H_1
                        -\frac{248}{9} H_0^2
\nonumber \\ &&
                        +16 H_0^2 H_1
                        -\frac{32}{9} H_0^3
                        -32 H_0 H_{0,1}
                        +\frac{64}{3} H_{0,0,1}
                        +\biggl(
                                \frac{320}{9}
                                +\frac{64}{3} H_0
                        \biggr) \zeta_2
                        -96 \zeta_3
                \biggr]
\nonumber \\ &&
                -\frac{4}{729} (2016 x+8791)
                +\frac{4}{81} (9 x-755) H_0^2
                -\frac{496}{81} H_0^3
                -\frac{16}{27} H_0^4
                +\frac{224}{9} H_{0,0,1,1}
\nonumber \\ &&
                -\frac{8}{81} (135 x+332) H_0
                +\biggl(
                        -\frac{32}{27} (10 x-1)
                        +\frac{8}{9} (7 x+6) H_0
                        +\frac{160}{9} H_0^2
\nonumber \\ &&
                        +\frac{112}{27} H_0^3
                \biggr) H_1
                +\biggl(
                        \frac{4 (x+2)}{9}
                        -\frac{8}{9} x (4 x+3) H_0
                        -\frac{8}{9} H_0^2
                \biggr) H_1^2
                +\frac{64}{27} H_0 H_1^3
\nonumber \\ &&
                +\biggl(
                        -\frac{16}{9} (7 x+5)
                        -\frac{16}{9} \big(4 x^2+3 x+23\big) H_0
                        -\frac{16}{3} H_0^2
                        +\biggl(
                                \frac{128}{9} H_0
\nonumber \\ &&
                                +\frac{8}{9} \big(16 x^2+12 x+9\big)
                        \biggr) H_1
                        -\frac{128}{9} H_1^2
                \biggr) H_{0,1}
                +\biggl(
                        \frac{16}{27} \big(36 x^2+27 x+67\big)
\nonumber \\ &&
                        -\frac{32}{9} H_0
                        -\frac{320}{9} H_1
                \biggr) H_{0,0,1}
                +\frac{32}{9} H_{0,1}^2
                +\biggl(
                        -\frac{8}{3} \big(8 x^2+6 x+9\big)
                        -\frac{160}{9} H_0
\nonumber \\ &&
                        +32 H_1
                \biggr) H_{0,1,1}
                -\frac{224}{9} H_{0,1,1,1}
                +\biggl(
                        \frac{8}{81} (81 x+466)
                        -\frac{16}{27} \big(12 x^2+9 x-31\big) H_0
\nonumber \\ &&
                        -\frac{8}{9} \big(8 x^2+6 x+9\big) H_1
                        +\frac{112}{9} H_0^2
                        +\frac{160}{9} H_0 H_1
                        +\frac{128}{9} H_1^2
                        -\frac{32}{9} H_{0,1}
                \biggr) \zeta_2
\nonumber \\ &&
                +\biggl(
                        \frac{4}{27} \big(144 x^2+108 x+299\big)
                        -\frac{160}{9} H_0
                        +\frac{32}{9} H_1
                \biggr) \zeta_3
                -\frac{296}{3} \zeta_4
                +\frac{32}{3} B_4
        \Biggr]
        %--------------------------------------
\Biggr\},
%------------------------------------------------------------------------------
\end{eqnarray}

==> (inline-2) <==
\begin{eqnarray}
L_{q,2}^{\rm NS}(x) &=&
%------------------------------------------------------------------------------
% O(a_s^2) part
%------------------------------------------------------------------------------
a_s^2 \Biggl\{
        %--------------------------------------
        % Plus part
        %--------------------------------------
        \Biggl(\frac{1}{1-x}
                \textcolor{blue}{C_F T_F}
                \Biggl[
                        L_M^2 \frac{8}{3}
                        +L_Q^2 \frac{8}{3}
                        +L_M
                        \biggl[
                                \frac{16}{3} H_0
                                +\frac{80}{9}
                        \biggr]
                        +L_Q
                        \biggl[
                                -\frac{32}{3} H_0
\nonumber\\&&
                                -\frac{16}{3} H_1
                                -\frac{116}{9}
                        \biggr]
                        +\frac{8}{3} H_1^2
                        +\frac{16}{3} H_{0,1}
                        +8 H_0^2
                        +\frac{268}{9} H_0
                        +\biggl(
                                \frac{16}{3} H_0
                                +\frac{116}{9}
                        \biggr) H_1
\nonumber\\&&
                        +\frac{718}{27}
                        -\frac{32}{3} \zeta_2
                \Biggr]\Biggr)_+
        %--------------------------------------
        % Delta part
        %--------------------------------------
        +\delta(1-x) 
                \textcolor{blue}{C_F T_F}
                \Biggl[
                        2 L_M^2
                        +2 L_Q^2
                        +L_M \frac{2}{3}
                        -L_Q \frac{38}{3}
                        +\frac{265}{9}
                \Biggr]
\nonumber\\&&
        %--------------------------------------
        % Regular part
        %--------------------------------------
        +
                \textcolor{blue}{C_F T_F}
                \Biggl[
                        -L_M^2 \frac{4}{3} (x+1)
                        -L_Q^2 \frac{4}{3} (x+1)
                        +L_M
                        \biggl[
                                -\frac{8}{9} (11 x-1)
\nonumber\\&&
                                -\frac{8}{3} (x+1) H_0
                        \biggr]
                        +L_Q 
                        \biggl[
                                \frac{8}{9} (17 x+8)
                                +(x+1) 
                                \biggl(
                                        \frac{16}{3} H_0
                                        +\frac{8}{3} H_1
                                \biggr)
                        \biggr]
\nonumber\\&&
                        +(x+1) 
                        \biggl(
                                -\frac{4}{3} H_1^2
                                -\frac{8}{3} H_{0,1}
                                -4 H_0^2
                                -\frac{8}{3} H_1 H_0
                                +\frac{16}{3} \zeta_2
                        \biggr)
\nonumber\\&&
                        -\frac{8}{9} (17 x+8) H_1
                        -\frac{4}{27} (311 x+68)
                        -\frac{8}{9} (34 x+19) H_0
                \Biggr]
        %--------------------------------------
\Biggr\}
\nonumber\\&&
%------------------------------------------------------------------------------
% O(a_s^3) part
%------------------------------------------------------------------------------
+ a_s^3 \Biggl\{
        %--------------------------------------
        % 1/(1-x)^2 part
        %--------------------------------------
        \Biggl(\frac{1}{(1-x)^2}
                \textcolor{blue}{C_A C_F T_F}
                \Biggl[
                        \frac{32}{3} H_{0,1}
                        -\frac{4}{3} H_0^2
                        -\frac{32}{3} \zeta_2
                \Biggr]
\nonumber\\&&
        %--------------------------------------
        % Plus part
        %--------------------------------------
        +\frac{1}{1-x}
        \Biggl\{
                \textcolor{blue}{C_F T_F^2 N_F}
                \Biggl[
                        L_M^3 \frac{64}{27}
                        +L_Q^3 \frac{128}{27}
                        +L_Q^2 
                        \biggl[
                                -\frac{256}{9} H_0
                                -\frac{128}{9} H_1
                                -\frac{928}{27}
                        \biggr]
\nonumber\\&&
                        +L_M 
                        \biggl[
                                -\frac{32}{9} H_0^2
                                -\frac{320}{27} H_0
                                +\frac{2176}{81}
                        \biggr]
                        +L_Q 
                        \biggl[
                                \frac{128}{3} H_0^2
                                +\biggl(
                                        \frac{256}{9} H_0
                                        +\frac{1856}{27}
                                \biggr) H_1
\nonumber\\&&
                                +\frac{128}{9} H_1^2
                                +\frac{256}{9} H_{0,1}
                                +\frac{4288}{27} H_0
                                -\frac{512}{9} \zeta_2
                                +\frac{7520}{81}
                        \biggr]
                        -\frac{64}{81} H_0^3
                        -\frac{320}{81} H_0^2
\nonumber\\&&
                        +\frac{128}{81} H_0
                        +\frac{24064}{729}
                        -\frac{512}{27} \zeta_3
                \Biggr]
                +\textcolor{blue}{C_A C_F T_F}
                \Biggl[
                        -L_M^3 \frac{176}{27}
                        -L_Q^3 \frac{352}{27}
\nonumber\\&&
                        +L_M^2 
                        \biggl[
                                \frac{16}{3} H_0^2
                                -\frac{32}{3} \zeta_2
                                +\frac{184}{9}
                        \biggr]
                        +L_Q^2
                        \biggl[
                                \frac{16}{3} H_0^2
                                +\frac{352}{9} H_1
                                +\frac{704}{9} H_0
                                -\frac{32}{3} \zeta_2
\nonumber\\&&
                                +\frac{3104}{27}
                        \biggr]
                        +L_M 
                        \biggl[
                                \frac{248}{9} H_0^2
                                +\frac{1792}{27} H_0
                                +\frac{32}{9} H_0^3
                                -16 H_0^2 H_1
                                +32 H_0 H_{0,1}
\nonumber\\&&
                                -\frac{64}{3} H_{0,0,1}
                                +\biggl(
                                        -\frac{64}{3} H_0
                                        -\frac{320}{9}
                                \biggr) \zeta_2
                                +96 \zeta_3
                                +\frac{1240}{81}
                        \biggr]
                        +L_Q 
                        \biggl[
                                -\frac{80}{9} H_0^3
\nonumber\\&&
                                -\frac{1216}{9} H_0^2
                                +\biggl(
                                        -\frac{16}{3} H_0^2
                                        -\frac{704}{9} H_0
                                        -\frac{6208}{27}
                                \biggr) H_1
                                +\biggl(
                                        \frac{32}{3} H_0
                                        -\frac{352}{9}
                                \biggr) H_1^2
\nonumber\\&&
                                +\biggl(
                                        \frac{32}{3} H_0
                                        -\frac{128}{3} H_1
                                        -\frac{704}{9}
                                \biggr) H_{0,1}
                                -64 H_0 H_{0,-1}
                                +128 H_{0,0,-1}
\nonumber\\&&
                                -\frac{128}{3} H_{0,0,1}
                                +64 H_{0,1,1}
                                -\frac{14144}{27} H_0
                                +\biggl(
                                        \frac{128}{3} H_0
                                        +64 H_1
                                        +192
                                \biggr) \zeta_2
\nonumber\\&&
                                -\frac{256}{3} \zeta_3
                                -\frac{30124}{81}
                        \biggr]
                        +\frac{43228}{729}
                        +\frac{3256}{81} H_0
                        +\frac{496}{81} H_0^3
                        +\frac{3200}{81} H_0^2
\nonumber\\&&
                        +\biggl(
                                -\frac{112}{27} H_0^3
                                -\frac{160}{9} H_0^2
                                -\frac{32}{9} H_0
                                +\frac{32}{3}
                        \biggr) H_1
                        +\frac{8}{9} H_0^2 H_1^2
                        -\frac{64}{27} H_0 H_1^3
\nonumber\\&&
                        +\biggl(
                                \frac{16}{3} H_0^2
                                +\frac{368}{9} H_0
                                -\frac{32}{9}
                                +\frac{128}{9} H_1^2
                                +\biggl(
                                        -\frac{128}{9} H_0
                                        -8
                                \biggr) H_1
                        \biggr) H_{0,1}
\nonumber\\&&
                        +\biggl(
                                \frac{32}{9} H_0
                                +\frac{320}{9} H_1
                                -\frac{1072}{27}
                        \biggr) H_{0,0,1}
                        +\biggl(
                                \frac{160}{9} H_0
                                -32 H_1
                                +24
                        \biggr) H_{0,1,1}
\nonumber\\&&
                        +\frac{224}{9} H_{0,1,1,1}
                        -\frac{224}{9} H_{0,0,1,1}
                        +\frac{16}{27} H_0^4
                        -\frac{32}{9} H_{0,1}^2
                        +\biggl(
                                -\frac{112}{9} H_0^2
                                -\frac{496}{27} H_0
\nonumber\\&&
                                -\frac{3008}{81}
                                +\biggl(
                                        8
                                        -\frac{160}{9} H_0
                                \biggr) H_1
                                -\frac{128}{9} H_1^2
                                +\frac{32}{9} H_{0,1}
                        \biggr) \zeta_2
                        +\biggl(
                                \frac{160}{9} H_0
\nonumber\\&&
                                -\frac{32}{9} H_1
                                -\frac{1196}{27}
                        \biggr) \zeta_3
                        +\frac{296}{3} \zeta_4
                        -\frac{32}{3} B_4
                \Biggr]
                +\textcolor{blue}{C_F T_F^2}
                \Biggl[
                        L_M^3 \frac{128}{27}
                        +L_Q^3 \frac{64}{27}
\nonumber\\&&
                        +L_M^2 
                        \biggl[
                                \frac{64}{9} H_0
                                +\frac{320}{27}
                        \biggr]
                        +L_Q^2 
                        \biggl[
                                -\frac{128}{9} H_0
                                -\frac{64}{9} H_1
                                -\frac{464}{27}
                        \biggr]
                        +L_M \frac{1984}{81}
\nonumber\\&&
                        +L_Q 
                        \biggl[
                                \frac{64}{3} H_0^2
                                +\biggl(
                                        \frac{128}{9} H_0
                                        +\frac{928}{27}
                                \biggr) H_1
                                +\frac{64}{9} H_1^2
                                +\frac{128}{9} H_{0,1}
                                +\frac{2144}{27} H_0
\nonumber\\&&
                                -\frac{256}{9} \zeta_2
                                +\frac{3760}{81}
                        \biggr]
                        -\frac{12064}{729}
                        -\frac{32}{81} H_0^3
                        -\frac{160}{81} H_0^2
                        +\frac{64}{81} H_0
                        +\frac{896}{27} \zeta_3
                \Biggr]
\nonumber\\&&
                +\textcolor{blue}{C_F^2 T_F}
                \Biggl[
                        L_M^2 L_Q 
                        \biggl[
                                -\frac{32}{3} H_0
                                -\frac{64}{3} H_1
                                +16
                        \biggr]
                        +L_Q^3 
                        \biggl[
                                -\frac{32}{3} H_0
                                -\frac{64}{3} H_1
                                +16
                        \biggr]
\nonumber\\&&
                        +L_M^2 
                        \biggl[
                                16 H_1^2
                                +\biggl(
                                        \frac{128}{3} H_0
                                        +8
                                \biggr) H_1
                                +\frac{16}{3} H_0^2
                                -16 H_0
                                -\frac{64}{3} \zeta_2
                                -22
                        \biggr]
\nonumber\\&&
                        +L_M L_Q 
                        \biggl[
                                \biggl(
                                        -\frac{64}{3} H_0
                                        -\frac{640}{9}
                                \biggr) H_1
                                -\frac{32}{3} H_0^2
                                -\frac{176}{9} H_0
                                +\frac{64}{3} \zeta_2
                                +\frac{88}{3}
                        \biggr]
\nonumber\\&&
                        +L_Q^2 
                        \biggl[
                                48 H_1^2
                                +\frac{80}{3} H_0^2
                                +\biggl(
                                        \frac{320}{3} H_0
                                        +\frac{856}{9}
                                \biggr) H_1
                                +\frac{32}{9} H_0
                                -\frac{256}{3} \zeta_2
                                -\frac{334}{3}
                        \biggr]
\nonumber\\&&
                        +L_M 
                        \biggl[
                                \biggl(
                                        \frac{160}{3} H_0^2
                                        +\frac{1424}{9} H_0
                                        +\frac{152}{3}
                                \biggr) H_1
                                +\biggl(
                                        \frac{32}{3} H_0
                                        +\frac{160}{3}
                                \biggr) H_1^2
                                +\frac{64}{9} H_0^3
\nonumber\\&&
                                -\frac{64}{3} H_0 H_{0,1}
                                +\frac{88}{9} H_0^2
                                -\frac{112}{3} H_0
                                +\biggl(
                                        -\frac{128}{3} H_0
                                        -\frac{64}{3} H_1
                                        -\frac{784}{9}
                                \biggr) \zeta_2
\nonumber\\&&
                                -64 \zeta_3
                                -\frac{206}{3}
                        \biggr]
                        +L_Q 
                        \biggl[
                                \biggl(
                                        -128 H_0
                                        -\frac{512}{3}
                                \biggr) H_1^2
                                +\biggl(
                                        -128 H_0^2
                                        -\frac{3680}{9} H_0
\nonumber\\&&
                                        -\frac{4556}{27}
                                \biggr) H_1
                                -\frac{224}{9} H_0^3
                                +128 H_0 H_{0,-1}
                                +\biggl(
                                        -\frac{64}{3} H_0
                                        +\frac{64}{3} H_1
                                        +48
                                \biggr) H_{0,1}
\nonumber\\&&
                                -256 H_{0,0,-1}
                                -64 H_{0,1,1}
                                -\frac{320}{9} H_1^3
                                -\frac{160}{3} H_0^2
                                +\frac{4508}{27} H_0
                                +\biggl(
                                        \frac{832}{3} H_0
\nonumber\\&&
                                        +\frac{448}{3} H_1
                                        +\frac{2608}{9}
                                \biggr) \zeta_2
                                +320 \zeta_3
                                +\frac{2360}{9}
                        \biggr]
                        -\frac{3262}{27} H_0
                        -\frac{14197}{54}
                        +\frac{380}{81} H_0^3
\nonumber\\&&
                        +\frac{196}{27} H_0^2
                        +\frac{4}{3} H_0^4
                        +\biggl(
                                \frac{304}{27} H_0^3
                                +\frac{1628}{27} H_0^2
                                +\frac{13624}{81} H_0
                                +\frac{302}{9}
                        \biggr) H_1
\nonumber\\&&
                        +\biggl(
                                -\frac{8}{9} H_0^2
                                +\frac{80}{9} H_0
                                +\frac{448}{9}
                        \biggr) H_1^2
                        +\biggl(
                                -\frac{32}{3} H_0^2
                                -\frac{1304}{27} H_0
                                +\frac{160}{9} H_0 H_1
\nonumber\\&&
                                -\frac{128}{9} H_1^2
                                +\frac{112}{9}
                        \biggr) H_{0,1}
                        -\frac{16}{9} H_{0,1}^2
                        +\biggl(
                                \frac{128}{9} H_0
                                -\frac{256}{9} H_1
                                +\frac{1184}{27}
                        \biggr) H_{0,0,1}
\nonumber\\&&
                        +\biggl(
                                -\frac{32}{3} H_0
                                +\frac{64}{3} H_1
                                -16
                        \biggr) H_{0,1,1}
                        +\frac{64}{3} H_{0,0,1,1}
                        -\frac{128}{9} H_{0,0,0,1}
\nonumber\\&&
                        +\frac{128}{27} H_0 H_1^3
                        +\biggl(
                                -\frac{80}{9} H_0^2
                                -\frac{1192}{27} H_0
                                -\frac{2488}{27}
                                +\biggl(
                                        \frac{32}{3} H_0
                                        -\frac{160}{9}
                                \biggr) H_1
\nonumber\\&&
                                +\frac{128}{9} H_1^2
                                -\frac{32}{9} H_{0,1}
                        \biggr) \zeta_2
                        +\biggl(
                                -\frac{128}{9} H_0
                                +\frac{160}{9} H_1
                                +\frac{3088}{27}
                        \biggr) \zeta_3
                        +\frac{64}{3} B_4
\nonumber\\&&
                        -\frac{664}{9} \zeta_4
                \Biggr] \Biggr\}
        \Biggr)_+
        %--------------------------------------
        % Delta part
        %--------------------------------------
        +\delta(1-x) 
        \Biggl\{
                \textcolor{blue}{C_A C_F T_F}
                \Biggl[
                        -L_M^3 \frac{44}{9}
                        -L_Q^3 \frac{88}{9}
                        + L_M^2
                        \biggl[
                                \frac{34}{3}
                                -\frac{16}{3} \zeta_3
                        \biggr]
\nonumber\\&&
                        +L_Q^2 
                        \biggl[
                                \frac{938}{9}
                                -\frac{16}{3} \zeta_3
                        \biggr]
                        +L_M 
                        \biggl[
                                -\frac{1595}{27}
                                +\frac{68}{3} \zeta_4
                                +\frac{272}{9} \zeta_3
                        \biggr]
                        +L_Q 
                        \biggl[
                                -\frac{11032}{27}
\nonumber\\&&
                                -\frac{32}{3} \zeta_2
                                +\frac{1024}{9} \zeta_3
                                -\frac{196}{3} \zeta_4
                        \biggr]
                        +\frac{55}{243}
                        -\frac{10045}{81} \zeta_3
                        +\frac{2624}{27} \zeta_4
                        -8 B_4
                        -\frac{16}{9} \zeta_2 \zeta_3
\nonumber\\&&
                        -\frac{176}{9} \zeta_5
                \Biggr]
                +\textcolor{blue}{C_F^2 T_F}
                \Biggl[
                        6 L_M^2 L_Q
                        +6 L_Q^3
                        +L_M^2 \biggl[
                                \frac{32}{3} \zeta_3
                                -10
                        \biggr]
                        +L_Q^2 
                        \biggl[
                                \frac{32}{3} \zeta_3
                                -48
                        \biggr]
\nonumber\\&&
                        +2 L_M L_Q
                        +L_M 
                        \biggl[
                                -5
                                -\frac{112}{9} \zeta_3
                                -\frac{136}{3} \zeta_4
                        \biggr]
                        +L_Q 
                        \biggl[
                                \frac{368}{3}
                                +\frac{64}{3} \zeta_2
                                -\frac{1616}{9} \zeta_3
\nonumber\\&&
                                +\frac{392}{3} \zeta_4
                        \biggr]
                        -\frac{2039}{18}
                        +\frac{13682}{81} \zeta_3
                        -\frac{3304}{27} \zeta_4
                        +\frac{32}{9} \zeta_2 \zeta_3
                        +\frac{352}{9} \zeta_5
                        +16 B_4
                \Biggr]
\nonumber\\&&
                +\textcolor{blue}{C_F T_F^2 N_F}
                \Biggl[
                        L_M^3 \frac{16}{9}
                        +L_Q^3 \frac{32}{9}
                        -L_Q^2 \frac{304}{9}
                        +L_M \frac{700}{27}
                        +L_Q \frac{3248}{27}
                        +\frac{4732}{243}
\nonumber\\&&
                        -\frac{128}{9} \zeta_3
                \Biggr]
                +\textcolor{blue}{C_F T_F^2}
                \Biggl[
                        L_M^3 \frac{32}{9}
                        +L_Q^3 \frac{16}{9}
                        +L_M^2 \frac{8}{9}
                        -L_Q^2 \frac{152}{9}
                        +L_M \frac{496}{27}
\nonumber\\&&
                        +L_Q \frac{1624}{27}
                        -\frac{3658}{243}
                        +\frac{224}{9} \zeta_3
                \Biggr]
        \Biggr\}
        %--------------------------------------
        % Regular part
        %--------------------------------------
                +\textcolor{blue}{C_F T_F^2}
                \Biggl[
                        -L_M^3 \frac{64}{27} (x+1)
                        -L_Q^3 \frac{32}{27} (x+1)
\nonumber\\&&
                        +L_M^2 
                        \biggl[
                                -\frac{32}{27} (11 x-1)
                                -\frac{32}{9} (x+1) H_0
                        \biggr]
                        +L_Q^2 
                        \biggl[
                                (x+1) 
                                \biggl(
                                        \frac{64}{9} H_0
                                        +\frac{32}{9} H_1
                                \biggr)
\nonumber\\&&
                                +\frac{32}{27} (17 x+8)
                        \biggr]
                        -L_M \frac{992}{81} (x+1)
                        +L_Q
                        \biggl[
                                -\frac{32}{81} (280 x+37)
\nonumber\\&&
                                -\frac{64}{27} (34 x+19) H_0
                                +(x+1) 
                                \biggl(
                                        -\frac{32}{9} H_1^2
                                        -\frac{64}{9} H_0 H_1
                                        -\frac{64}{9} H_{0,1}
                                        -\frac{32}{3} H_0^2
\nonumber\\&&
                                        +\frac{128}{9} \zeta_2
                                \biggr)
                                -\frac{64}{27} (17 x+8) H_1
                        \biggr]
                        +\frac{16}{729} (431 x+323)
                        +\frac{16}{81} (11 x-1) H_0^2
\nonumber\\&&
                        +\frac{64}{81} (6 x-7) H_0
                        +(x+1) 
                        \biggl(
                                \frac{16}{81} H_0^3
                                -\frac{448}{27} \zeta_3
                        \biggr)
                \Biggr]
\nonumber\\&&
                +\textcolor{blue}{C_F T_F^2 N_F}
                \Biggl[
                        -L_M^3 \frac{32}{27} (x+1)
                        -L_Q^3 \frac{64}{27} (x+1)
                        +L_Q^2 
                        \biggl[
                                \frac{64}{27} (17 x+8)
\nonumber\\&&
                                +(x+1) 
                                \biggl(
                                        \frac{128}{9} H_0
                                        +\frac{64}{9} H_1
                                \biggr)
                        \biggr]
                        +L_M 
                        \biggl[
                                \frac{16}
                                {9} (x+1) H_0^2
                                +\frac{32}{81} (5 x-73)
\nonumber\\&&
                                +\frac{32}{27} (11 x-1) H_0
                        \biggr]
                        +L_Q 
                        \biggl[
                                -\frac{64}{81} (280 x+37)
                                -\frac{128}{27} (34 x+19) H_0
\nonumber\\&&
                                -\frac{128}{27} (17 x+8) H_1
                                +(x+1) 
                                \biggl(
                                        -\frac{64}{9} H_1^2
                                        -\frac{128}{9} H_0 H_1
                                        -\frac{128}{9} H_{0,1}
                                        -\frac{64}{3} H_0^2
\nonumber\\&&
                                        +\frac{256}{9} \zeta_2
                                \biggr)
                        \biggr]
                        +\frac{128}{81} (6 x-7) H_0
                        -\frac{64}{729} (161 x+215)
                        +\frac{32}{81} (11 x-1) H_0^2
\nonumber\\&&
                        +(x+1) 
                        \biggl(
                                \frac{32}{81} H_0^3
                                +\frac{256}{27} \zeta_3
                        \biggr)
                \Biggr]
                +\textcolor{blue}{C_A C_F T_F}
                \Biggl[
                        L_M^3 \frac{88}{27} (x+1)
                        +L_Q^3 \frac{176}{27} (x+1)
\nonumber\\&&
                        +L_M^2
                        \biggl[
                                \frac{1}{x+1}
                                \biggl(
                                        -\frac{16}{3} H_0^2
                                        -\frac{64}{3} H_{0,-1}
                                        +\frac{64}{3} H_{-1} H_0
                                        +\frac{32}{3} \zeta_2
                                \biggr)
                                -\frac{16}{3} x H_0^2
\nonumber\\&&
                                -\frac{4}{9} (35 x+11)
                                +(1-x) 
                                \biggl(
                                        \frac{32}{3} H_{0,-1}
                                        -\frac{32}{3} H_{-1} H_0
                                \biggr)
                                +\frac{32 x}{3} \zeta_2
                        \biggr]
\nonumber\\&&
                        +L_Q^2 
                        \biggl[
                                \frac{1}{x+1}
                                \biggl(
                                        -\frac{16}{3} H_0^2
                                        -\frac{64}{3} H_{0,-1}
                                        +\frac{64}{3} H_{-1} H_0
                                        +\frac{32}{3} \zeta_2
                                \biggr)
                                -\frac{16}{3} x H_0^2
\nonumber\\&&
                                +(x+1) 
                                \biggl(
                                        -\frac{352}{9} H_0
                                        -\frac{176}{9} H_1
                                \biggr)
                                +(1-x) 
                                \biggl(
                                        \frac{32}{3} H_{0,-1}
                                        -\frac{32}{3} H_{-1} H_0
                                \biggr)
\nonumber\\&&
                                -\frac{4}{27} (853 x+385)
                                +\frac{32 x}{3} \zeta_2
                        \biggr]
                        +L_M
                        \biggl[
                                \frac{1}{x+1}
                                \biggl(
                                        \biggl(
                                                \frac{32}{3} H_{-1}
                                                -\frac{160}{9}
                                        \biggr) H_0^2
                                        -\frac{32}{9} H_0^3
\nonumber\\&&
                                        +\frac{640}{9} H_{-1} H_0
                                        -\frac{640}{9} H_{0,-1}
                                        +\frac{128}{3} H_{0,-1,1}
                                        -\frac{128}{3} H_{-1} H_{0,1}
                                        +\frac{64}{3} H_{0,0,1}
\nonumber\\&&
                                        -\frac{64}{3} H_{0,0,-1}
                                        +\frac{128}{3} H_{0,1,-1}
                                        +\biggl(
                                                \frac{128}{3} H_{-1}
                                                -\frac{32}{3} H_0
                                                +\frac{320}{9}
                                        \biggr) \zeta_2
                                        -32 \zeta_3
                                \biggr)
\nonumber\\&&
                                +\frac{128}{9} (4 x-1) H_{-1} H_0
                                -\frac{32}{27} (76 x+7) H_0
                                -\frac{32}{9} x H_0^3
                                -\frac{4}{9} (57 x+11) H_0^2
\nonumber\\&&
                                +(x+1) 
                                \biggl(
                                        8 H_1 H_0^2
                                        +\biggl(
                                                16
                                                -16 H_0
                                        \biggr) H_{0,1}
                                \biggr)
                                -\frac{128}{9} (4 x-1) H_{0,-1}
\nonumber\\&&
                                +(1-x) 
                                \biggl(
                                        32 H_1
                                        +\frac{64}{3} H_{-1} H_{0,1}
                                        +\frac{32}{3} H_{0,0,-1}
                                        -\frac{64}{3} H_{0,-1,1}
                                        -\frac{64}{3} H_{0,1,-1}
\nonumber\\&&
                                        -\frac{16}{3} H_{-1} H_0^2
                                        -\frac{64}{3} H_{-1} \zeta_2
                                \biggr)
                                +\frac{64}{3} x H_{0,0,1}
                                -\frac{4}{81} (2381 x-2071)
\nonumber\\&&
                                +\biggl(
                                        \frac{16}{9} (23 x-9)
                                        +\frac{16}{3} (x+3) H_0
                                \biggr) \zeta_2
                                -32 (2 x+1) \zeta_3
                        \biggr]
\nonumber\\&&
                        +L_Q 
                        \biggl[
                                -\frac{4\big(3888 x^3-83347 x^2-7873 x+432\big)}{405 x}
                                +\frac{1}{x+1}
                                \biggl(
                                        \frac{128}{3} H_0 H_{-1}^2
\nonumber\\&&
                                        +\frac{64}{3} H_0
                                        +\biggl(
                                                -64 H_0^2
                                                -\frac{640}{9} H_0
                                        \biggr) H_{-1}
                                        +\frac{80}{9} H_0^3
                                        +\frac{160}{9} H_0^2
                                        +\biggl(
                                                -\frac{256}{3} H_{-1}
\nonumber\\&&
                                                +\frac{128}{3} H_0
                                                +\frac{640}{9}
                                        \biggr) H_{0,-1}
                                        +\frac{256}{3} H_{0,-1,-1}
                                        +\frac{128}{3} H_{0,0,-1}
                                        +\biggl(
                                                \frac{128}{3} H_{-1}
                                                -\frac{32}{3} H_0
\nonumber\\&&
                                                -\frac{320}{9}
                                        \biggr) \zeta_2
                                        -\frac{128}{3} \zeta_3
                                \biggr)
                                +\frac{32}{3} (7 x-1) H_{-1}^2 H_0
                                -\frac{8}{45} \big(108 x^3-595 x-330\big) H_0^2
\nonumber\\&&
                                +\frac{80}{9} x H_0^3
                                +\biggl(
                                        \frac{32 \big(54 x^5-155 x^3-115 x^2-6\big)}{45 x^2} H_0
                                        -\frac{16}{3} (11 x-5) H_0^2
                                \biggr) H_{-1}
\nonumber\\&&
                                +\biggl(
                                        \frac{8}{3} (11 x-1) H_0^2
                                        +\frac{8}{27} (1195 x+169)
                                \biggr) H_1
                                +\biggl(
                                        \frac{320}{3} x H_0
                                        -\frac{64}{3} (7 x-1) H_{-1}
\nonumber\\&&
                                        -\frac{32 \big(54 x^5-155 x^3-115 x^2-6\big)}{45 x^2}
                                \biggr) H_{0,-1}
                                -\frac{16}{3} (11 x-1) H_0 H_{0,1}
\nonumber\\&&
                                +\frac{64}{3} (7 x-1) H_{0,-1,-1}
                                -\frac{32}{3} (9 x+5) H_{0,0,-1}
                                +(x+1) 
                                \biggl(
                                        \biggl(
                                                \frac{176}{9}
                                                -\frac{16}{3} H_0
                                        \biggr) H_1^2
\nonumber\\&&
                                        +\frac{352}{9} H_0 H_1
                                        +\biggl(
                                                \frac{64}{3} H_1
                                                +\frac{208}{9}
                                        \biggr) H_{0,1}
                                        -32 H_{0,1,1}
                                \biggr)
                                +\frac{32}{3} (7 x+1) H_{0,0,1}
\nonumber\\&&
                                -\frac{32 \big(162 x^3-2641 x^2-1051 x-18\big)}{135 x} H_0
                                +\biggl(
                                        \frac{16}{45} \big(108 x^3-485 x-175\big)
\nonumber\\&&
                                        +\frac{32}{3} (7 x-1) H_{-1}
                                        -\frac{16}{3} (5 x+3) H_0
                                        -\frac{64}{3} (4 x+1) H_1
                                \biggr) \zeta_2
                                -\frac{64}{3} (4 x-3) \zeta_3
                        \biggr]
\nonumber\\&&
                        +(1-x) 
                        \biggl(
                                \frac{16}{9} H_{-1}^2 H_0^2
                                -\frac{32}{27} H_{-1} H_0^3
                                +\frac{64}{9} H_{-1}^2 H_{0,-1}
                                -\frac{128}{9} H_{-1} H_{0,-1,-1}
\nonumber\\&&
                                +\frac{64}{9} H_{-1} H_{0,0,1}
                                -\frac{64}{9} H_{-1} H_{0,0,-1}
                                +\frac{128}{9} H_{0,-1,-1,-1}
                                -\frac{128}{9} H_{-1} H_{0,1,1}
\nonumber\\&&
                                +\frac{128}{9} H_{0,-1,1,1}
                                +\frac{64}{9} H_{0,0,-1,-1}
                                +\frac{64}{9} H_{0,0,0,-1}
                                -\frac{64}{9} H_{0,0,-1,1}
                                +\frac{128}{9} H_{0,1,-1,1}
\nonumber\\&&
                                -\frac{64}{9} H_{0,0,1,-1}
                                +\frac{128}{9} H_{0,1,1,-1}
                                -\frac{64}{27} H_{-1}^3 H_0
                                +\biggl(
                                        -\frac{32}{9} H_{-1}^2
                                        -\frac{32}{9} H_0 H_{-1}
                                \biggr) \zeta_2
\nonumber\\&&
                                +\frac{128}{9} H_{-1} \zeta_3
                        \biggr)
                        +\frac{1}{x+1}
                        \biggl(
                                \biggl(
                                        -\frac{32}{9} H_{-1}^2
                                        +\frac{320}{27} H_{-1}
                                        -\frac{1792}{81}
                                \biggr) H_0^2
                                +\biggl(
                                        \frac{64}{27} H_{-1}
\nonumber\\&&
                                        -\frac{320}{81}
                                \biggr) H_0^3
                                +\biggl(
                                        \frac{128}{27} H_{-1}^3
                                        +\frac{7168}{81} H_{-1}
                                \biggr) H_0
                                +\biggl(
                                        -\frac{128}{9} H_{-1}^2
                                        -\frac{7168}{81}
                                \biggr) H_{0,-1}
\nonumber\\&&
                                +\frac{256}{9} H_{-1} H_{0,-1,-1}
                                -\frac{1280}{27} H_{-1} H_{0,1}
                                +\frac{1280}{27} H_{0,-1,1}
                                +\biggl(
                                        \frac{128}{9} H_{-1}
\nonumber\\&&
                                        -\frac{640}{27}
                                \biggr) H_{0,0,-1}
                                +\biggl(
                                        \frac{640}{27}
                                        -\frac{128}{9} H_{-1}
                                \biggr) H_{0,0,1}
                                +\frac{1280}{27} H_{0,1,-1}
                                -\frac{256}{9} H_{0,-1,-1,-1}
\nonumber\\&&
                                +\frac{256}{9} H_{-1} H_{0,1,1}
                                -\frac{256}{9} H_{0,-1,1,1}
                                +\frac{128}{9} H_{0,0,-1,1}
                                -\frac{128}{9} H_{0,0,-1,-1}
\nonumber\\&&
                                +\frac{128}{9} H_{0,0,0,1}
                                -\frac{128}{9} H_{0,0,0,-1}
                                +\frac{128}{9} H_{0,0,1,-1}
                                -\frac{128}{9} H_{0,0,1,1}
                                -\frac{256}{9} H_{0,1,-1,1}
\nonumber\\&&
                                -\frac{256}{9} H_{0,1,1,-1}
                                -\frac{16}{27} H_0^4
                                +\biggl(
                                        \frac{64}{9} H_{-1}^2
                                        +\frac{1280}{27} H_{-1}
                                        +\frac{3584}{81}
                                        -\frac{32}{9} H_0^2
\nonumber\\&&
                                        +\biggl(
                                                \frac{64}{9} H_{-1}
                                                -\frac{320}{27}
                                        \biggr) H_0
                                \biggr) \zeta_2
                                +\biggl(
                                        -\frac{256}{9} H_{-1}
                                        +\frac{32}{9} H_0
                                        -\frac{320}{9}
                                \biggr) \zeta_3
                                +\frac{56}{3} \zeta_4
                        \biggr)
\nonumber\\&&
                        +(x+1) 
                        \biggl(
                                -\frac{32}{9} H_{-1}^2 H_0
                                +\frac{32}{27} H_0 H_1^3
                                -\frac{4}{9} H_0^2 H_1^2
                                +\frac{64}{9} H_{-1} H_{0,-1}
                                -\frac{64}{9} H_{0,-1,-1}
\nonumber\\&&
                                +\biggl(
                                        -\frac{64}{9} H_1^2
                                        +\frac{64}{9} H_0 H_1
                                        -\frac{8}{3} H_0^2
                                \biggr) H_{0,1}
                                -\frac{160}{9} H_1 H_{0,0,1}
                                +16 H_1 H_{0,1,1}
\nonumber\\&&
                                +\frac{56}{27} H_1 H_0^3
                                -\frac{112}{9} H_{0,1,1,1}
                                +\biggl(
                                        \frac{64}{9} H_1^2
                                        +\frac{80}{9} H_0 H_1
                                \biggr) \zeta_2
                                +\frac{16}{9} H_1 \zeta_3
                                +\frac{16}{3} B_4
                        \biggr)
\nonumber\\&&
                        -\frac{4}{81} (3235 x-567) H_0
                        +\biggl(
                                \frac{16}{27} (19 x-1) H_0^2
                                +\frac{32}{81} (199 x-25) H_0
                        \biggr) H_{-1}
\nonumber\\&&
                        -\frac{8}{81} (54 x+11) H_0^3
                        -\frac{4}{81} (789 x+8) H_0^2
                        +\biggl(
                                \frac{8}{9} (14 x+3) H_0^2
                                +\frac{8}{9} (9 x+4) H_0
\nonumber\\&&
                                -\frac{8}{9} (103 x-91)
                        \biggr) H_1
                        -\frac{32}{81} (199 x-25) H_{0,-1}
                        +\biggl(
                                -\frac{4}{9} (11 x-14)
\nonumber\\&&
                                -\frac{8}{9} (2 x+5) H_0
                        \biggr) H_1^2
                        +\biggl(
                                \frac{8}{9} (7 x+54)
                                -\frac{256}{27} (4 x-1) H_{-1}
                                +\frac{8}{9} (11 x+20) H_1
\nonumber\\&&
                                -\frac{16}{9} (13 x+6) H_0
                        \biggr) H_{0,1}
                        +\frac{16}{9} (7 x+1) H_{0,1}^2
                        +\frac{256}{27} (4 x-1) H_{0,-1,1}
\nonumber\\&&
                        -\frac{32}{27} (19 x-1) H_{0,0,-1}
                        +\biggl(
                                \frac{56}{27} (23 x+12)
                                -\frac{16}{9} (7 x+1) H_0
                        \biggr) H_{0,0,1}
\nonumber\\&&
                        +\frac{256}{27} (4 x-1) H_{0,1,-1}
                        +\biggl(
                                -\frac{16}{3} (3 x+5)
                                -\frac{16}{9} (11 x+5) H_0
                        \biggr) H_{0,1,1}
\nonumber\\&&
                        +\frac{64}{9} (7 x-1) H_{0,0,0,1}
                        -\frac{16}{9} (9 x-11) H_{0,0,1,1}
                        -\frac{2}{729} (51199 x-29585)
\nonumber\\&&
                        -\frac{16}{27} x H_0^4
                        +\biggl(
                                \frac{16}{81} (326 x-261)
                                +\frac{32}{27} (29 x-11) H_{-1}
                                -\frac{8}{9} (x-9) H_0^2
\nonumber\\&&
                                -\frac{8}{27} (13 x+30) H_0
                                -\frac{8}{9} (3 x+14) H_1
                                -\frac{16}{9} (7 x+1) H_{0,1}
                        \biggr) \zeta_2
\nonumber\\&&
                        +\biggl(
                                \frac{32}{9} (7 x-3) H_0
                                -\frac{2}{27} (79 x-989)
                        \biggr) \zeta_3
                        -\frac{8}{3} \big(29 x+22\big) \zeta_4
                \Biggr]
\nonumber\\&&
                +\textcolor{blue}{C_F^2 T_F}
                \Biggl[
                        (L_M^2 + L_Q^2) L_Q
                        \biggl[
                                (x+1) 
                                \biggl(
                                        8 H_0
                                        +\frac{32}{3} H_1
                                \biggr)
                                -\frac{8 (x+5)}{3}
                        \biggr]
\nonumber\\&&
                        +L_M^2 
                        \biggl[
                                \frac{1}{x+1}
                                \biggl(
                                        \frac{32}{3} H_0^2
                                        +\frac{128}{3} H_{0,-1}
                                        -\frac{128}{3} H_{-1} H_0
                                        -\frac{64}{3} \zeta_2
                                \biggr)
                                -\frac{4}{3} (x+9) H_0^2
\nonumber\\&&
                                -\frac{16}{3} (2 x-1) H_0
                                +(1-x) 
                                \biggl(
                                        \frac{64}{3} H_{-1} H_0
                                        -\frac{64}{3} H_{0,-1}
                                \biggr)
                                -\frac{16}{3} (3 x+2) H_1
\nonumber\\&&
                                +(x+1) 
                                \biggl(
                                        -8 H_1^2
                                        -\frac{64}{3} H_0 H_1
                                        -\frac{8}{3} H_{0,1}
                                \biggr)
                                +\frac{4}{3} (13 x+14)
                                +\frac{8}{3} (x+9) \zeta_2
                        \biggr]
\nonumber\\&&
                        +L_M L_Q 
                        \biggl[
                                \frac{4}{9} (19 x-85)
                                +\frac{8}{3} (13 x+1) H_0
                                +(x+1) 
                                \biggl(
                                        8 H_0^2
                                        +\frac{32}{3} H_1 H_0
                                        -\frac{32}{3} \zeta_2
                                \biggr)
\nonumber\\&&
                                +\frac{128}{9} (4 x+1) H_1
                        \biggr]
                        +L_Q^2
                        \biggl[
                                \frac{1}{x+1}
                                \biggl(
                                        \frac{32}{3} H_0^2
                                        +\frac{128}{3} H_{0,-1}
                                        -\frac{128}{3} H_{-1} H_0
                                        -\frac{64}{3} \zeta_2
                                \biggr)
\nonumber\\&&
                                -\frac{4}{3} (13 x+21) H_0^2
                                -\frac{8}{3} (25 x+3) H_0
                                +(1-x)
                                \biggl(
                                        \frac{64}{3} H_{-1} H_0
                                        -\frac{64}{3} H_{0,-1}
                                \biggr)
\nonumber\\&&
                                -\frac{16}{9} (59 x+26) H_1
                                +(x+1) 
                                \biggl(
                                        -24 H_1^2
                                        -\frac{160}{3} H_0 H_1
                                        -8 H_{0,1}
                               \biggr)
                                +\frac{92}{9} (4 x+11)
\nonumber\\&&
                                +\frac{8}{3} (15 x+23) \zeta_2
                        \biggr]
                        +L_M 
                        \biggl[
                                (1-x) 
                                \biggl(
                                        \frac{128}{3} H_{0,-1,1}
                                        -\frac{128}{3} H_{-1} H_{0,1}
                                        +\frac{128}{3} H_{0,1,-1}
\nonumber\\&&
                                        -\frac{64}{3} H_{0,0,-1}
                                        +\frac{32}{3} H_{-1} H_0^2
                                        +\frac{128}{3} H_{-1} \zeta_2
                                \biggr)
                                +(x+1) 
                                \biggl(
                                        \biggl(
                                                \frac{32}{3} H_0
                                                -\frac{104}{9}
                                        \biggr) H_{0,1}
\nonumber\\&&
                                        -\frac{16}{3} H_0 H_1^2
                                        -\frac{80}{3} H_0^2 H_1
                                        +\frac{32}{3} H_1 \zeta_2
                                \biggr)
                                +\frac{4}{9} (7 x+61) H_0
                                -\frac{256}{9} (4 x-1) H_{-1} H_0
\nonumber\\&&
                                -\frac{32}{9} (x+3) H_0^3
                                -\frac{4}{9} (49 x+57) H_0^2
                                +\frac{256}{9} (4 x-1) H_{0,-1}
                                -\frac{16}{3} (7 x+3) H_1^2
\nonumber\\&&
                                +\biggl(
                                        -\frac{4}{9} (135 x+119)
                                        -\frac{32}{9} (38 x+17) H_0
                                \biggr) H_1
                                +\frac{1}{x+1}
                                \biggl(
                                        \frac{1280}{9} H_{0,-1}
\nonumber\\&&
                                        +\frac{256}{3} H_{-1} H_{0,1}
                                        +\frac{128}{3} H_{0,0,-1}
                                        -\frac{256}{3} H_{0,-1,1}
                                        -\frac{128}{3} H_{0,0,1}
                                        -\frac{256}{3} H_{0,1,-1}
\nonumber\\&&
                                        +\frac{64}{9} H_0^3
                                        +\biggl(
                                                \frac{320}{9}
                                                -\frac{64}{3} H_{-1}
                                        \biggr) H_0^2
                                        +\biggl(
                                                -\frac{256}{3} H_{-1}
                                                +\frac{64}{3} H_0
                                                -\frac{640}{9}
                                        \biggr) \zeta_2
                                        +64 \zeta_3
\nonumber\\&&
                                        -\frac{1280}{9} H_{-1} H_0
                                \biggr)
                                -\frac{16}{3} (5 x-3) H_{0,0,1}
                                +\frac{20}{9} (5 x+28)
                                +\frac{16}{3} (13 x+1) \zeta_3
\nonumber\\&&
                                +\biggl(
                                        \frac{8}{9} (37 x+81)
                                        +\frac{16}{3} (7 x+3) H_0
                                \biggr) \zeta_2
                        \biggr]
                        +L_Q 
                        \biggl[
                                (x+1) 
                                \biggl(
                                        \frac{160}{9} H_1^3
                                        +64 H_0 H_1^2
\nonumber\\&&
                                        +48 H_{0,1,1}
                                        -\frac{32}{3} H_1 H_{0,1}
                                \biggr)
                                +\frac{8 \big(1296 x^3-4489 x^2-5156 x+144\big)}{135 x}
\nonumber\\&&
                                -\frac{64}{3} (7 x-1) H_{-1}^2 H_0
                                +\frac{4}{45} \big(432 x^3+845 x+945\big) H_0^2
                                +\frac{32}{9} (4 x+9) H_0^3
\nonumber\\&&
                                +\biggl(
                                        -\frac{64 \big(54 x^5-155 x^3-115 x^2-6\big)}{45 x^2} H_0
                                        +\frac{32}{3} (11 x-5) H_0^2
                                \biggr) H_{-1}
\nonumber\\&&
                                +\biggl(
                                        \frac{32}{3} (x+7) H_0^2
                                        +\frac{8}{27} (425 x+434)
                                        +\frac{16}{9} (193 x+121) H_0
                                \biggr) H_1
\nonumber\\&&
                                +\biggl(
                                        \frac{64 \big(54 x^5-155 x^3-115 x^2-6\big)}{45 x^2}
                                        +\frac{128}{3} (7 x-1) H_{-1}
                                        -\frac{640}{3} x H_0
                                \biggr) H_{0,-1}
\nonumber\\&&
                                +\biggl(
                                        \frac{16}{9} (61 x+13)
                                        +\frac{16}{3} (25 x+1) H_0
                                \biggr) H_{0,1}
                                +\frac{1}{x+1}
                                \biggl(
                                        -\frac{160}{9} H_0^3
                                        -\frac{320}{9} H_0^2
\nonumber\\&&
                                        +\biggl(
                                                128 H_0^2
                                                +\frac{1280}{9} H_0
                                        \biggr) H_{-1}
                                        +\biggl(
                                                \frac{512}{3} H_{-1}
                                                -\frac{256}{3} H_0
                                                -\frac{1280}{9}
                                        \biggr) H_{0,-1}
\nonumber\\&&
                                        -\frac{512}{3} H_{0,-1,-1}
                                        -\frac{256}{3} H_{0,0,-1}
                                        -\frac{256}{3} H_0 H_{-1}^2
                                        -\frac{128}{3} H_0
                                        +\biggl(
                                                -\frac{256}{3} H_{-1}
                                                +\frac{64}{3} H_0
\nonumber\\&&
                                                +\frac{640}{9}
                                        \biggr) \zeta_2
                                        +\frac{256}{3} \zeta_3
                                \biggr)
                                -\frac{128}{3} (7 x-1) H_{0,-1,-1}
                                +\frac{64}{3} (9 x+5) H_{0,0,-1}
\nonumber\\&&
                                -\frac{16}{3} (19 x-5) H_{0,0,1}
                                +\frac{32}{3} (15 x+8) H_1^2
                                +\frac{8 \big(432 x^3-766 x^2-611 x-48\big)}{45 x} H_0
\nonumber\\&&
                                +\biggl(
                                        -\frac{32}{45} \big(108 x^3+325 x+335\big)
                                        -\frac{64}{3} (7 x-1) H_{-1}
                                        -\frac{16}{3} (31 x+35) H_0
\nonumber\\&&
                                        +32 (x-3) H_1
                                \biggr) \zeta_2
                                +\frac{224}{3} (x-3) \zeta_3
                        \biggr]
                        +\frac{1}{x+1}
                        \biggl(
                                \biggl(
                                        -\frac{256}{27} H_{-1}^3
                                        -\frac{14336}{81} H_{-1}
                                \biggr) H_0
\nonumber\\&&
                                +\biggl(
                                        \frac{64}{9} H_{-1}^2
                                        -\frac{640}{27} H_{-1}
                                        +\frac{3584}{81}
                                \biggr) H_0^2
                                +\biggl(
                                        \frac{640}{81}
                                        -\frac{128}{27} H_{-1}
                                \biggr) H_0^3
                                +\biggl(
                                        \frac{256}{9} H_{-1}^2
\nonumber\\&&
                                        +\frac{14336}{81}
                                \biggr) H_{0,-1}
                                +\frac{2560}{27} H_{-1} H_{0,1}
                                -\frac{512}{9} H_{-1} H_{0,-1,-1}
                                -\frac{2560}{27} H_{0,-1,1}
\nonumber\\&&
                                -\frac{2560}{27} H_{0,1,-1}
                                +\biggl(
                                        \frac{1280}{27}
                                        -\frac{256}{9} H_{-1}
                                \biggr) \big(H_{0,0,-1}-H_{0,0,1}\big)
                                -\frac{512}{9} H_{-1} H_{0,1,1}
\nonumber\\&&
                                +\frac{512}{9} H_{0,-1,-1,-1}
                                +\frac{512}{9} H_{0,-1,1,1}
                                +\frac{256}{9} H_{0,0,-1,-1}
                                -\frac{256}{9} H_{0,0,-1,1}
\nonumber\\&&
                                +\frac{256}{9} H_{0,0,0,-1}
                                -\frac{256}{9} H_{0,0,0,1}
                                +\frac{256}{9} H_{0,0,1,1}
                                -\frac{256}{9} H_{0,0,1,-1}
                                +\frac{512}{9} H_{0,1,-1,1}
\nonumber\\&&
                                +\frac{512}{9} H_{0,1,1,-1}
                                +\frac{32}{27} H_0^4
                                +\biggl(
                                        -\frac{128}{9} H_{-1}^2
                                        -\frac{2560}{27} H_{-1}
                                        -\frac{7168}{81}
                                        +\frac{64}{9} H_0^2
\nonumber\\&&
                                        +\biggl(
                                                \frac{640}{27}
                                                -\frac{128}{9} H_{-1}
                                        \biggr) H_0
                                \biggr) \zeta_2
                                +\biggl(
                                        \frac{512}{9} H_{-1}
                                        -\frac{64}{9} H_0
                                        +\frac{640}{9}
                                \biggr) \zeta_3
                                -\frac{112}{3} \zeta_4
                        \biggr)
\nonumber\\&&
                        +\frac{1}{81} (7761 x+8921) H_0
                        +\biggl(
                                -\frac{32}{27} (19 x-1) H_0^2
                                -\frac{64}{81} (199 x-25) H_0
                        \biggr) H_{-1}
\nonumber\\&&
                        +\frac{2}{81} (61 x-636) H_0^2
                        -\frac{10}{81} (59 x+51) H_0^3
                        +\biggl(
                                -\frac{32}{81} (319 x+190) H_0
\nonumber\\&&
                                -\frac{40}{27} (31 x+16) H_0^2
                                -\frac{1}{27} (x+2401)
                        \biggr) H_1
                        +\frac{64}{81} (199 x-25) H_{0,-1}
\nonumber\\&&
                        +\biggl(
                                -\frac{8}{9} (35 x+23)
                                -\frac{8}{9} (9 x+1) H_0
                        \biggr) H_1^2
                        +\biggl(
                                \frac{512}{27} (4 x-1) H_{-1}
                                -\frac{4}{9} (115 x+63)
\nonumber\\&&
                                +\frac{16}{27} (19 x+52) H_0
                        \biggr) H_{0,1}
                        +\frac{64}{27} (19 x-1) H_{0,0,-1}
                        -\frac{512}{27} (4 x-1) H_{0,-1,1}
\nonumber\\&&
                        -\frac{28}{27} (41 x+33) H_{0,0,1}
                        -\frac{512}{27} (4 x-1) H_{0,1,-1}
                        +(x+1) 
                        \biggl(
                                \frac{64}{9} H_{-1}^2 H_0
\nonumber\\&&
                                +\frac{4}{9} H_0^2 H_1^2
                                -\frac{64}{27} H_0 H_1^3
                                +\biggl(
                                        \frac{64}{9} H_1^2
                                        +\frac{16}{3} H_0^2
                                        -\frac{80}{9} H_0 H_1
                                \biggr) H_{0,1}
                                -\frac{128}{9} H_{-1} H_{0,-1}
\nonumber\\&&
                                +\frac{128}{9} H_{0,-1,-1}
                                +\biggl(
                                        \frac{128}{9} H_1
                                        -\frac{64}{9} H_0
                                \biggr) H_{0,0,1}
                                +\biggl(
                                        \frac{16}{3} H_0
                                        -\frac{32}{3} H_1
                                \biggr) H_{0,1,1}
                                +\frac{8}{9} H_{0,1}^2
\nonumber\\&&
                                -\frac{152}{27} H_1 H_0^3
                                +\biggl(
                                        -\frac{64}{9} H_1^2
                                        -\frac{16}{3} H_0 H_1
                                        +\frac{16}{9} H_{0,1}
                                \biggr) \zeta_2
                                -\frac{80}{9} H_1 \zeta_3
                                -\frac{32}{3} B_4
                        \biggr)
\nonumber\\&&
                        -\frac{32}{9} (5 x-7) H_{0,1,1}
                        -\frac{8}{9} (11 x-21) H_{0,0,0,1}
                        +(1-x) 
                        \biggl(
                                \frac{64}{27} H_{-1} H_0^3
                                -\frac{32}{9} H_{-1}^2 H_0^2
\nonumber\\&&
                                -\frac{128}{9} H_{0,-1} H_{-1}^2
                                -\frac{64}{9} H_1 H_{0,1}
                                +\frac{256}{9} H_{-1} H_{0,-1,-1}
                                +\frac{128}{9} H_{-1} H_{0,0,-1}
\nonumber\\&&
                                +\frac{256}{9} H_{-1} H_{0,1,1}
                                -\frac{128}{9} H_{-1} H_{0,0,1}
                                -\frac{256}{9} H_{0,-1,-1,-1}
                                -\frac{256}{9} H_{0,-1,1,1}
\nonumber\\&&
                                +\frac{128}{9} H_{0,0,-1,1}
                                -\frac{128}{9} H_{0,0,-1,-1}
                                +\frac{128}{9} H_{0,0,1,-1}
                                -\frac{128}{9} H_{0,0,0,-1}
                                -\frac{256}{9} H_{0,1,-1,1}
\nonumber\\&&
                                -\frac{256}{9} H_{0,1,1,-1}
                                +\frac{128}{27} H_{-1}^3 H_0
                                +\biggl(
                                        \frac{64}{9} H_{-1}^2
                                        +\frac{64}{9} H_0 H_{-1}
                                \biggr) \zeta_2
                                -\frac{256}{9} H_{-1} \zeta_3
                        \biggr)
\nonumber\\&&
                        +\frac{32}{9} (x-7) H_{0,0,1,1}
                        +\frac{1}{81} (10693 x+12902)
                        +\frac{1}{27} (-19 x-51) H_0^4
\nonumber\\&&
                        +\biggl(
                                \frac{4}{81} (403 x+2087)
                                -\frac{64}{27} (29 x-11) H_{-1}
                                +\frac{4}{9} (21 x+5) H_0^2
                                +\frac{16}{9} (x+9) H_1
\nonumber\\&&
                                +\frac{4}{27} (451 x+135) H_0
                        \biggr) \zeta_2
                        +\biggl(
                                \frac{8}{27} (53 x-361)
                                +\frac{8}{9} (7 x+15) H_0
                        \biggr) \zeta_3
\nonumber\\&&
                        +\frac{4}{9} (47 x+131) \zeta_4
                \Biggr]
        +\hat{C}_{q,2}^{(3),\rm NS}(N_F)
        %--------------------------------------
\Biggr\},
%------------------------------------------------------------------------------
\end{eqnarray}
